Hybrid mimetic finite-difference and virtual element formulation for coupled poromechanics

We present a hybrid mimetic finite-difference and virtual element formulation for coupled single-phase poromechanics on unstructured meshes. The key advantage of the scheme is that it is convergent on complex meshes containing highly distorted cells with arbitrary shapes. We use a local pressure-jump stabilization method based on unstructured macro-elements to prevent the development of spurious pressure modes in incompressible problems approaching undrained conditions. A scalable linear solution strategy is obtained using a block-triangular preconditioner designed specifically for the saddle-point systems arising from the proposed discretization. The accuracy and efficiency of our approach are demonstrated numerically on two-dimensional benchmark problems.

==> face_characteristic_area.tex <==
%\tikzstyle{int}=[draw, minimum size=2em]
%\tikzstyle{init} = [pin edge={to-,thick,black}]

\begin{tikzpicture}]

  \def\buildsquare#1#2{
    \draw[red]
    (#2) -- (#1) --
    ($(#1)!1!-90:(#2)$) coordinate (x) --
    ($(#2)!1!90:(#1)$) coordinate (y) -- cycle;
    \draw[red,dashed] (#1) -- (y) (#2) -- (x);
    \node[fill=blue,circle,minimum size=5pt, inner sep=0pt]
    (#1#2) at ($(#1)!.5!(y)$) {};
  }

  \coordinate (A) at (1.4,0.7);
  \coordinate (B) at (2,2);
  \coordinate (C) at (3.45,1.2);
  \coordinate (D) at (2.7,0.2);
  \coordinate (E) at (4.4,-0.3);
  \coordinate (F) at (4.9,1.1);
  \coordinate (G) at (4.,2.9);  
  
  \draw[thick] (A)--(B)--(G)--(F)--(E)--(D)--cycle;
  \draw[thick,red] (C)--(B);
  \draw[thick] (C)--(D);
  \draw[thick] (C)--(F);
  \draw[thick] (C)--(G);

  \coordinate (AB) at ($(B)!.5!(A)$);
  \coordinate (BC) at ($(B)!.5!(C)$);
  \coordinate (CD) at ($(C)!.5!(D)$);    
  \coordinate (BG) at ($(B)!.5!(G)$);
  \coordinate (CG) at ($(C)!.5!(G)$);  

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \coordinate (barycenter_ABCD) at (barycentric cs:A=.25,B=.25,C=.25,D=.25);

  \coordinate (AB_plot_1) at ($(AB)!.045!(BC)$);
  \coordinate (BC_plot_1) at ($(AB)!.955!(BC)$);  
  \coordinate (B_plot_1) at ($(B)!.045!(barycenter_ABCD)$);
  \coordinate (barycenter_ABCD_plot_1) at ($(B)!.955!(barycenter_ABCD)$);

  \coordinate (CD_plot_2) at ($(CD)!.045!(BC)$);
  \coordinate (BC_plot_2) at ($(CD)!.955!(BC)$);  
  \coordinate (C_plot_2) at ($(C)!.045!(barycenter_ABCD)$);
  \coordinate (barycenter_ABCD_plot_2) at ($(C)!.955!(barycenter_ABCD)$);

  \coordinate (BC_plot_11) at ($(BC_plot_1)!.35!(BC_plot_2)$);
  \coordinate (BC_plot_22) at ($(BC_plot_1)!.65!(BC_plot_2)$);
  
  \coordinate (barycenter_ABCD_plot_11) at ($(barycenter_ABCD_plot_1)!.35!(barycenter_ABCD_plot_2)$);
  \coordinate (barycenter_ABCD_plot_22) at ($(barycenter_ABCD_plot_1)!.65!(barycenter_ABCD_plot_2)$);
  
  \draw[blue!75!white,fill=blue!75!white,fill opacity=0.2] (AB_plot_1)--(barycenter_ABCD_plot_11)--(BC_plot_11)--(B_plot_1)--cycle;
  \draw[blue!75!white,fill=blue!75!white,fill opacity=0.2] (CD_plot_2)--(barycenter_ABCD_plot_22)--(BC_plot_22)--(C_plot_2)--cycle;

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \coordinate (barycenter_BCG) at (barycentric cs:B=.33333333333,C=.3333333333,G=.3333333333);

  \coordinate (BC_plot_1) at ($(BC)!.035!(BG)$);
  \coordinate (BG_plot_1) at ($(BC)!.955!(BG)$);  
  \coordinate (B_plot_1) at ($(B)!.06!(barycenter_BCG)$);
  \coordinate (barycenter_BCG_plot_1) at ($(B)!.955!(barycenter_BCG)$);

  \coordinate (BC_plot_2) at ($(BC)!.035!(CG)$);
  \coordinate (GC_plot_2) at ($(BC)!.955!(CG)$);  
  \coordinate (C_plot_2) at ($(C)!.06!(barycenter_BCG)$);
  \coordinate (barycenter_BCG_plot_2) at ($(C)!.955!(barycenter_BCG)$);

  \coordinate (BC_plot_11) at ($(BC_plot_1)!.1!(BC_plot_2)$);
  \coordinate (BC_plot_22) at ($(BC_plot_1)!.9!(BC_plot_2)$);
  
  \coordinate (barycenter_BCG_plot_11) at ($(barycenter_BCG_plot_1)!.35!(barycenter_BCG_plot_2)$);
  \coordinate (barycenter_BCG_plot_22) at ($(barycenter_BCG_plot_1)!.65!(barycenter_BCG_plot_2)$);
  
  \draw[blue!75!white,fill=blue!75!white,fill opacity=0.2] (BG_plot_1)--(barycenter_BCG_plot_11)--(BC_plot_11)--(B_plot_1)--cycle;
  \draw[blue!75!white,fill=blue!75!white,fill opacity=0.2] (GC_plot_2)--(barycenter_BCG_plot_22)--(BC_plot_22)--(C_plot_2)--cycle;

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[circle,minimum size=5pt, inner sep=0pt] (K1) at (2.3,0.8) {\tiny $K_1$};
    \node[circle,minimum size=5pt, inner sep=0pt] (K2) at (3.85,0.55) {\tiny $K_2$};
    \node[circle,minimum size=5pt, inner sep=0pt] (K3) at (4.1,1.625) {\tiny $K_3$};
    \node[circle,minimum size=5pt, inner sep=0pt] (K4) at (3.4,2.3) {\tiny $K_4$};

    \node[circle,minimum size=5pt, inner sep=0pt] (v1) at (3.55,1.05) {\tiny $v_1$};
    \node[circle,minimum size=5pt, inner sep=0pt] (v2) at (1.85,2.05) {\tiny{$v_2$}};

    \node[circle,minimum size=5pt, inner sep=0pt] (m11) at (2.925,1.125) {\tiny \textcolor{blue!75!white}{$m_{1,1}$}};
    \node[circle,minimum size=5pt, inner sep=0pt] (m12) at (2.225,1.475) {\tiny \textcolor{blue!75!white}{$m_{1,2}$}};
    \node[circle,minimum size=5pt, inner sep=0pt] (m41) at (3.275,1.625) {\tiny \textcolor{blue!75!white}{$m_{4,1}$}};
    \node[circle,minimum size=5pt, inner sep=0pt] (m42) at (2.7,1.95) {\tiny \textcolor{blue!75!white}{$m_{4,2}$}};    

\end{tikzpicture}


==> mandel_cartesian_pressure.tex <==
\begin{tikzpicture}
  \begin{axis}[%
    width=\linewidth,
    height=.85\linewidth,
    xmin=0,
    xmax=1,
    xlabel style={font=\color{white!15!black}},
    xlabel={$x / a$},
    ylabel={$p / p^0$},
    xlabel near ticks,
    xtick={0.0,0.2,...,1.0},
    ylabel near ticks,
    xtick={0.0,0.2,...,1.2},
    grid=major,
    ymin=0,
    ymax=1.2,
    axis background/.style={fill=white},
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    ]
    % Exact solution     
    \addplot [color=mycolor1]
    table[]{plotData/mandelTest/Cartesian/solution_fullycoupled_01000-2.tsv};
    \addlegendentry{$t / T_c = 0.1$}

    \addplot [color=mycolor2]
    table[]{plotData/mandelTest/Cartesian/solution_fullycoupled_03000-2.tsv};
    \addlegendentry{$t / T_c = 0.3$}
    
    \addplot [color=mycolor3]
    table[]{plotData/mandelTest/Cartesian/solution_fullycoupled_06000-2.tsv};
    \addlegendentry{$t / T_c = 0.6$}
    
    \addplot [color=mycolor4]
    table[]{plotData/mandelTest/Cartesian/solution_fullycoupled_10000-2.tsv};
    \addlegendentry{$t / T_c = 1.0$}
    
    % Numerical solution
    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor1}]
    table[]{plotData/mandelTest/Cartesian/solution_fullycoupled_01000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor2}]
    table[]{plotData/mandelTest/Cartesian/solution_fullycoupled_03000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor3}]
    table[]{plotData/mandelTest/Cartesian/solution_fullycoupled_06000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor4}]
    table[]{plotData/mandelTest/Cartesian/solution_fullycoupled_10000-1.tsv};

  \end{axis}
\end{tikzpicture}

==> mandel_hybrid_pressure.tex <==
\begin{tikzpicture}
  \begin{axis}[%
    width=\linewidth,
    height=.85\linewidth,
    xmin=0,
    xmax=1,
    xlabel style={font=\color{white!15!black}},
    xlabel={$x / a$},
    ylabel={$p / p^0$},
    xlabel near ticks,
    xtick={0.0,0.2,...,1.0},
    ylabel near ticks,
    xtick={0.0,0.2,...,1.2},
    grid=major,
    ymin=0,
    ymax=1.2,
    axis background/.style={fill=white},
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    ]
    % Exact solution     
    \addplot [color=mycolor1]
    table[]{plotData/mandelTest/Hybrid/solution_fullycoupled_01000-2.tsv};
    \addlegendentry{$t / T_c = 0.1$}

    \addplot [color=mycolor2]
    table[]{plotData/mandelTest/Hybrid/solution_fullycoupled_03000-2.tsv};
    \addlegendentry{$t / T_c = 0.3$}
    
    \addplot [color=mycolor3]
    table[]{plotData/mandelTest/Hybrid/solution_fullycoupled_06000-2.tsv};
    \addlegendentry{$t / T_c = 0.6$}
    
    \addplot [color=mycolor4]
    table[]{plotData/mandelTest/Hybrid/solution_fullycoupled_10000-2.tsv};
    \addlegendentry{$t / T_c = 1.0$}
    
    % Numerical solution
    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor1}]
    table[]{plotData/mandelTest/Hybrid/solution_fullycoupled_01000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor2}]
    table[]{plotData/mandelTest/Hybrid/solution_fullycoupled_03000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor3}]
    table[]{plotData/mandelTest/Hybrid/solution_fullycoupled_06000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor4}]
    table[]{plotData/mandelTest/Hybrid/solution_fullycoupled_10000-1.tsv};

  \end{axis}
\end{tikzpicture}

==> mandel_poly1_pressure.tex <==
\begin{tikzpicture}
  \begin{axis}[%
    width=\linewidth,
    height=.85\linewidth,
    xmin=0,
    xmax=1,
    xlabel style={font=\color{white!15!black}},
    xlabel={$x / a$},
    ylabel={$p / p^0$},
    xlabel near ticks,
    xtick={0.0,0.2,...,1.0},
    ylabel near ticks,
    xtick={0.0,0.2,...,1.2},
    grid=major,
    ymin=0,
    ymax=1.2,
    axis background/.style={fill=white},
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    ]
    % Exact solution     
    \addplot [color=mycolor1]
    table[]{plotData/mandelTest/Polymesher1/solution_fullycoupled_01000-2.tsv};
    \addlegendentry{$t / T_c = 0.1$}

    \addplot [color=mycolor2]
    table[]{plotData/mandelTest/Polymesher1/solution_fullycoupled_03000-2.tsv};
    \addlegendentry{$t / T_c = 0.3$}
    
    \addplot [color=mycolor3]
    table[]{plotData/mandelTest/Polymesher1/solution_fullycoupled_06000-2.tsv};
    \addlegendentry{$t / T_c = 0.6$}
    
    \addplot [color=mycolor4]
    table[]{plotData/mandelTest/Polymesher1/solution_fullycoupled_10000-2.tsv};
    \addlegendentry{$t / T_c = 1.0$}
    
    % Numerical solution
    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor1}]
    table[]{plotData/mandelTest/Polymesher1/solution_fullycoupled_01000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor2}]
    table[]{plotData/mandelTest/Polymesher1/solution_fullycoupled_03000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor3}]
    table[]{plotData/mandelTest/Polymesher1/solution_fullycoupled_06000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor4}]
    table[]{plotData/mandelTest/Polymesher1/solution_fullycoupled_10000-1.tsv};

  \end{axis}
\end{tikzpicture}

==> mandel_poly20_pressure.tex <==
\begin{tikzpicture}
  \begin{axis}[%
    width=\linewidth,
    height=.85\linewidth,
    xmin=0,
    xmax=1,
    xlabel style={font=\color{white!15!black}},
    xlabel={$x / a$},
    ylabel={$p / p^0$},
    xlabel near ticks,
    xtick={0.0,0.2,...,1.0},
    ylabel near ticks,
    xtick={0.0,0.2,...,1.2},
    grid=major,
    ymin=0,
    ymax=1.2,
    axis background/.style={fill=white},
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    ]
    % Exact solution     
    \addplot [color=mycolor1]
    table[]{plotData/mandelTest/Polymesher20/solution_fullycoupled_01000-2.tsv};
    \addlegendentry{$t / T_c = 0.1$}

    \addplot [color=mycolor2]
    table[]{plotData/mandelTest/Polymesher20/solution_fullycoupled_03000-2.tsv};
    \addlegendentry{$t / T_c = 0.3$}
    
    \addplot [color=mycolor3]
    table[]{plotData/mandelTest/Polymesher20/solution_fullycoupled_06000-2.tsv};
    \addlegendentry{$t / T_c = 0.6$}
    
    \addplot [color=mycolor4]
    table[]{plotData/mandelTest/Polymesher20/solution_fullycoupled_10000-2.tsv};
    \addlegendentry{$t / T_c = 1.0$}
    
    % Numerical solution
    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor1}]
    table[]{plotData/mandelTest/Polymesher20/solution_fullycoupled_01000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor2}]
    table[]{plotData/mandelTest/Polymesher20/solution_fullycoupled_03000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor3}]
    table[]{plotData/mandelTest/Polymesher20/solution_fullycoupled_06000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor4}]
    table[]{plotData/mandelTest/Polymesher20/solution_fullycoupled_10000-1.tsv};

  \end{axis}
\end{tikzpicture}

==> mandel_skewed_pressure.tex <==
\begin{tikzpicture}
  \begin{axis}[%
    width=\linewidth,
    height=.85\linewidth,
    xmin=0,
    xmax=1,
    xlabel style={font=\color{white!15!black}},
    xlabel={$x / a$},
    ylabel={$p / p^0$},
    xlabel near ticks,
    xtick={0.0,0.2,...,1.0},
    ylabel near ticks,
    xtick={0.0,0.2,...,1.2},
    grid=major,
    ymin=0,
    ymax=1.2,
    axis background/.style={fill=white},
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    ]
    % Exact solution     
    \addplot [color=mycolor1]
    table[]{plotData/mandelTest/Skewed/solution_fullycoupled_01000-2.tsv};
    \addlegendentry{$t / T_c = 0.1$}

    \addplot [color=mycolor2]
    table[]{plotData/mandelTest/Skewed/solution_fullycoupled_03000-2.tsv};
    \addlegendentry{$t / T_c = 0.3$}
    
    \addplot [color=mycolor3]
    table[]{plotData/mandelTest/Skewed/solution_fullycoupled_06000-2.tsv};
    \addlegendentry{$t / T_c = 0.6$}
    
    \addplot [color=mycolor4]
    table[]{plotData/mandelTest/Skewed/solution_fullycoupled_10000-2.tsv};
    \addlegendentry{$t / T_c = 1.0$}
    
    % Numerical solution
    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor1}]
    table[]{plotData/mandelTest/Skewed/solution_fullycoupled_01000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor2}]
    table[]{plotData/mandelTest/Skewed/solution_fullycoupled_03000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor3}]
    table[]{plotData/mandelTest/Skewed/solution_fullycoupled_06000-1.tsv};

    \addplot [only marks, mark=*, mark size =1.5pt, mark options={solid, fill=mycolor4}]
    table[]{plotData/mandelTest/Skewed/solution_fullycoupled_10000-1.tsv};

  \end{axis}
\end{tikzpicture}

==> plotData/convergenceTest/Cartesian/displDifferentDiam.tex <==
\begin{tikzpicture}

  \begin{loglogaxis}[%
    width= 0.7\textwidth,
    height= 0.75\textwidth,
    xmin=1e-3,xmax=2e-1,
    ymin=1e-6,ymax=1e-4,
    xtick={1e-4,1e-3,1e-2,1e-1,1e0},
    ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    xlabel={$\tau$},
    grid=major,
    legend pos = outer north east,
    legend style = {draw},
    every axis plot/.append style={mark=*},
    legend columns=1,
    ]
    \logLogSlopeTriangle{0.3}{0.2}{0.15}{1}{black};

    \addplot [color=mycolor1]
    table[]{plotData/convergenceTest/Cartesian/displDifferentDiam-1.tsv};
    \addlegendentry{h = 0.4714% , m = 0.00
    }

    \addplot [color=mycolor2]
    table[]{plotData/convergenceTest/Cartesian/displDifferentDiam-2.tsv};
    \addlegendentry{h = 0.2357% , m = -0.01
    }

    \addplot [color=mycolor3]
    table[]{plotData/convergenceTest/Cartesian/displDifferentDiam-3.tsv};
    \addlegendentry{h = 0.11785% , m = 0.01
    }

    \addplot [color=mycolor4]
    table[]{plotData/convergenceTest/Cartesian/displDifferentDiam-4.tsv};
    \addlegendentry{h = 0.058926% , m = 0.52
    }

    \addplot [color=mycolor5]
    table[]{plotData/convergenceTest/Cartesian/displDifferentDiam-5.tsv};
    \addlegendentry{h = 0.029463% , m = 1.00
    }

    \addplot [color=mycolor6]
    table[]{plotData/convergenceTest/Cartesian/displDifferentDiam-6.tsv};
    \addlegendentry{h = 0.014731% , m = 1.01
    }

    % \addplot [color=mycolor7, dashed]
    % table[]{plotData/convergenceTest/Cartesian/displDifferentDiam-7.tsv};
    % \addlegendentry{ref m=1}

  \end{loglogaxis}
\end{tikzpicture}%


==> plotData/convergenceTest/Cartesian/displSurf.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.003125,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau$},
zmode=log,
zmin=1e-06,
zmax=0.0001,
zminorticks=true,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[point meta=\thisrow{c}] {%
plotData/convergenceTest/Cartesian/displSurf-1.tsv};

\end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Cartesian/energySurf.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.003125,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau$},
zmode=log,
zmin=8.69464144916329e-06,
zmax=0.001,
zminorticks=true,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[point meta=\thisrow{c}] {%
plotData/convergenceTest/Cartesian/energySurf-1.tsv};

\end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Cartesian/pressureDifferentDiam.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[%
    width= 0.7\textwidth,
    height= 0.75\textwidth,
    xmin=1e-3,xmax=2e-1,
    ymin=1e-5,ymax=5e-3,
    xtick={1e-4,1e-3,1e-2,1e-1,1e0},
    ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    xlabel={$\tau$},
    grid=major,
    legend pos = outer north east,
    legend style = {draw},
    every axis plot/.append style={mark=*},
    legend columns=1,
    ]
    \logLogSlopeTriangle{0.3}{0.2}{0.15}{1}{black};

    \addplot [color=mycolor1]
    table[]{plotData/convergenceTest/Cartesian/pressureDifferentDiam-1.tsv};
    \addlegendentry{h = 0.4714% , m = 0.01
    }

    \addplot [color=mycolor2]
    table[]{plotData/convergenceTest/Cartesian/pressureDifferentDiam-2.tsv};
    \addlegendentry{h = 0.2357% , m = 0.01
    }

    \addplot [color=mycolor3]
    table[]{plotData/convergenceTest/Cartesian/pressureDifferentDiam-3.tsv};
    \addlegendentry{h = 0.11785% , m = 0.05
    }

    \addplot [color=mycolor4]
    table[]{plotData/convergenceTest/Cartesian/pressureDifferentDiam-4.tsv};
    \addlegendentry{h = 0.058926% , m = 0.38
    }

    \addplot [color=mycolor5]
    table[]{plotData/convergenceTest/Cartesian/pressureDifferentDiam-5.tsv};
    \addlegendentry{h = 0.029463% , m = 0.88
    }

    \addplot [color=mycolor6]
    table[]{plotData/convergenceTest/Cartesian/pressureDifferentDiam-6.tsv};
    \addlegendentry{h = 0.014731% , m = 0.99
    }

    % \addplot [color=mycolor7, dashed]
    % table[]{plotData/convergenceTest/Cartesian/pressureDifferentDiam-7.tsv};
    % \addlegendentry{ref m=1}

  \end{loglogaxis}
\end{tikzpicture}%


==> plotData/convergenceTest/Cartesian/pressureSurf.tex <==
\begin{tikzpicture}

  \begin{axis}[%
    width=\linewidth,
    height=\linewidth,
    xmode=log,
    xmin=0.01,
    xmax=1,
    xminorticks=true,
    tick align=outside,
    xlabel style={font=\color{white!15!black}},
    xlabel={$h$},
    ymode=log,
    ymin=0.003125,
    ymax=0.1,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={$\tau$},
    zmode=log,
    zmin=1e-05,
    zmax=0.00148356799423852,
    zminorticks=true,
    view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[point meta=\thisrow{c}] {%
plotData/convergenceTest/Cartesian/pressureSurf-1.tsv};

  \end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Cartesian/totalErrors.tex <==
\begin{tikzpicture}  
  \begin{loglogaxis}[
    width= \textwidth,
    height= 2\textwidth,
    xmin=1e-2,xmax=1e0,
    ymin=1e-6,ymax=1e-2,
    xtick={1e-2,1e-1,1e0},
    ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-2},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},     
    xlabel={$h$},    
    grid=major,
    legend pos = north east,
    % legend columns=-1,
    ]
    \logLogSlopeTriangle{0.45}{0.2}{0.15}{1}{black};
    
    \addplot [color=mycolor1,mark=*]
    table[]{./plotData/convergenceTest/Cartesian/totalErrors-1.tsv};
    \addlegendentry{$e_{p}$, m = 1.03}

    \addplot [color=mycolor2,mark=*]
    table[]{./plotData/convergenceTest/Cartesian/totalErrors-2.tsv};
    \addlegendentry{$e_{\stress}$, m = 0.99}

    \addplot [color=mycolor3,mark=*]
    table[]{./plotData/convergenceTest/Cartesian/totalErrors-3.tsv};
    \addlegendentry{$e_{\displ}$, m = 0.98}
    
  \end{loglogaxis}
\end{tikzpicture}


% % This file was created by matlab2tikz.
% % 
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% % 
% \begin{tikzpicture}

%   \begin{axis}[%
%     width=4.568in,
%     height=3.459in,
%     at={(0.766in,0.63in)},
%     scale only axis,
%     xmode=log,
%     xmin=0.01,
%     xmax=1,
%     xminorticks=true,
%     xlabel style={font=\color{white!15!black}},
%     xlabel={h},
%     ymode=log,
%     ymin=1e-05,
%     ymax=0.01,
%     yminorticks=true,
%     axis background/.style={fill=white},
%     axis x line*=bottom,
%     axis y line*=left,
%     legend style={legend cell align=left, align=left, draw=white!15!black}
%     ]
%     \addplot [color=mycolor1]
%     table[]{plotData/convergenceTest/Cartesian/totalErrors-1.tsv};
%     \addlegendentry{$e_{p}$, m = 0.93}

%     \addplot [color=mycolor2]
%     table[]{plotData/convergenceTest/Cartesian/totalErrors-2.tsv};
%     \addlegendentry{$e_{\stress}$, m = 0.91}

%     \addplot [color=mycolor3]
%     table[]{plotData/convergenceTest/Cartesian/totalErrors-3.tsv};
%     \addlegendentry{total, m = 0.92}

%     \addplot [color=mycolor4, dashed]
%     table[]{plotData/convergenceTest/Cartesian/totalErrors-4.tsv};
%     \addlegendentry{ref m=1}

%   \end{axis}
% \end{tikzpicture}%

==> plotData/convergenceTest/Hybrid/displDifferentDiam.tex <==
\begin{tikzpicture}

  \begin{loglogaxis}[%
    width= 0.7\textwidth,
    height= 0.75\textwidth,
    xmin=1e-2,xmax=2e-1,
    ymin=5e-6,ymax=1e-4,
    xtick={1e-4,1e-3,1e-2,1e-1,1e0},
    ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    xlabel={$\tau$},
    grid=major,
    legend pos = outer north east,
    legend style = {draw},
    every axis plot/.append style={mark=*},
    legend columns=1,
    ]
    \logLogSlopeTriangle{0.3}{0.2}{0.15}{1}{black};

    \addplot [color=mycolor1]
    table[]{plotData/convergenceTest/Hybrid/displDifferentDiam-1.tsv};
    \addlegendentry{h = 0.19939% , m = 0.08
    }

    \addplot [color=mycolor2]
    table[]{plotData/convergenceTest/Hybrid/displDifferentDiam-2.tsv};
    \addlegendentry{h = 0.11207% , m = 0.42
    }

    \addplot [color=mycolor3]
    table[]{plotData/convergenceTest/Hybrid/displDifferentDiam-3.tsv};
    \addlegendentry{h = 0.054572% , m = 0.81
    }

    \addplot [color=mycolor4]
    table[]{plotData/convergenceTest/Hybrid/displDifferentDiam-4.tsv};
    \addlegendentry{h = 0.028265% , m = 0.96
    }

    % \addplot [color=mycolor5, dashed]
    % table[]{plotData/convergenceTest/Hybrid/displDifferentDiam-5.tsv};
    % \addlegendentry{ref m=1}

  \end{loglogaxis}
\end{tikzpicture}%


==> plotData/convergenceTest/Hybrid/displSurf.tex <==

\begin{tikzpicture}

  \begin{axis}[%
    width=\linewidth,
    height=\linewidth,
    xmode=log,
    xmin=0.0282647121473865,
    xmax=0.199394115718455,
    xminorticks=true,
    tick align=outside,
    xlabel style={font=\color{white!15!black}},
    xlabel={$h$},
    ymode=log,
    ymin=0.01311113494956,
    ymax=0.1,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={$\tau$},
    zmode=log,
    zmin=5.81512980289804e-06,
    zmax=4.75072143422008e-05,
    zminorticks=true,
    view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]

    \addplot3[%
    surf,
    shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
    table[point meta=\thisrow{c}] {%
      plotData/convergenceTest/Hybrid/displSurf-1.tsv};
  \end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Hybrid/energySurf.tex <==
\begin{tikzpicture}

  \begin{axis}[%
    width=\linewidth,
    height=\linewidth,
    xmode=log,
    xmin=0.0282647121473865,
    xmax=0.199394115718455,
    xminorticks=true,
    tick align=outside,
    xlabel style={font=\color{white!15!black}},
    xlabel={$h$},
    ymode=log,
    ymin=0.01311113494956,
    ymax=0.1,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={$\tau$},
    zmode=log,
    zmin=0.000101864803190054,
    zmax=0.000819073139428861,
    zminorticks=true,
    view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]

    \addplot3[%
    surf,
    shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
    table[point meta=\thisrow{c}] {%
      plotData/convergenceTest/Hybrid/energySurf-1.tsv};

  \end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Hybrid/pressureDifferentDiam.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[%
    width= 0.7\textwidth,
    height= 0.75\textwidth,
    xmin=1e-2,xmax=2e-1,
    ymin=5e-5,ymax=1e-3,
    xtick={1e-4,1e-3,1e-2,1e-1,1e0},
    ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    xlabel={$\tau$},
    grid=major,
    legend pos = outer north east,
    legend style = {draw},
    every axis plot/.append style={mark=*},
    legend columns=1,
    ]

    \logLogSlopeTriangle{0.5}{0.2}{0.15}{1}{black};

    \addplot [color=mycolor1]
    table[]{plotData/convergenceTest/Hybrid/pressureDifferentDiam-1.tsv};
    \addlegendentry{h = 0.19939% , m = 0.16
    }

    \addplot [color=mycolor2]
    table[]{plotData/convergenceTest/Hybrid/pressureDifferentDiam-2.tsv};
    \addlegendentry{h = 0.11207% , m = 0.65
    }

    \addplot [color=mycolor3]
    table[]{plotData/convergenceTest/Hybrid/pressureDifferentDiam-3.tsv};
    \addlegendentry{h = 0.054572% , m = 0.96
    }

    \addplot [color=mycolor4]
    table[]{plotData/convergenceTest/Hybrid/pressureDifferentDiam-4.tsv};
    \addlegendentry{h = 0.028265% , m = 1.00
    }

    % \addplot [color=mycolor5, dashed]
    % table[]{plotData/convergenceTest/Hybrid/pressureDifferentDiam-5.tsv};
    % \addlegendentry{ref m=1}

  \end{loglogaxis}
\end{tikzpicture}%


==> plotData/convergenceTest/Hybrid/pressureSurf.tex <==
\begin{tikzpicture}

  \begin{axis}[%
    width=\linewidth,
    height=\linewidth,
    xmode=log,
    xmin=0.0282647121473865,
    xmax=0.199394115718455,
    xminorticks=true,
    tick align=outside,
    xlabel style={font=\color{white!15!black}},
    xlabel={$h$},
    ymode=log,
    ymin=0.01311113494956,
    ymax=0.1,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={$\tau$},
    zmode=log,
    zmin=7.28708163869506e-05,
    zmax=0.001,
    zminorticks=true,
    view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]

    \addplot3[%
    surf,
    shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=4]
    table[point meta=\thisrow{c}] {%
      plotData/convergenceTest/Hybrid/pressureSurf-1.tsv};

  \end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Hybrid/totalErrors.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.464in,
at={(0.758in,0.583in)},
scale only axis,
xmode=log,
xmin=0.0282647121473865,
xmax=0.199394115718455,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={h},
ymode=log,
ymin=5.81512980289804e-06,
ymax=0.001,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[]{plotData/convergenceTest/Hybrid/totalErrors-1.tsv};
\addlegendentry{pressure, m = 1.06}

\addplot [color=mycolor2]
  table[]{plotData/convergenceTest/Hybrid/totalErrors-2.tsv};
\addlegendentry{energy, m = 1.11}

\addplot [color=mycolor3]
  table[]{plotData/convergenceTest/Hybrid/totalErrors-3.tsv};
\addlegendentry{displacement, m = 1.16}

\addplot [color=mycolor4, dashed]
  table[]{plotData/convergenceTest/Hybrid/totalErrors-4.tsv};
\addlegendentry{ref m=1}

\end{axis}
\end{tikzpicture}%

==> plotData/convergenceTest/Polymesher1/displDifferentDiam.tex <==
\begin{tikzpicture}

  \begin{loglogaxis}[%
    width= 0.7\textwidth,
    height= 0.75\textwidth,
    xmin=1e-3,xmax=2e-1,
    ymin=1e-6,ymax=7e-4,
    xtick={1e-4,1e-3,1e-2,1e-1,1e0},
    ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    xlabel={$\tau$},
    grid=major,
    legend pos = outer north east,
    legend style = {draw},
    every axis plot/.append style={mark=*},
    legend columns=1,
    ]
    \logLogSlopeTriangle{0.3}{0.2}{0.15}{1}{black};

    \addplot [color=mycolor1]
    table[]{plotData/convergenceTest/Polymesher1/displDifferentDiam-1.tsv};
    \addlegendentry{h = 0.67702% , m = -0.00
    }

    \addplot [color=mycolor2]
    table[]{plotData/convergenceTest/Polymesher1/displDifferentDiam-2.tsv};
    \addlegendentry{h = 0.38297% , m = -0.01
    }

    \addplot [color=mycolor3]
    table[]{plotData/convergenceTest/Polymesher1/displDifferentDiam-3.tsv};
    \addlegendentry{h = 0.17723% , m = 0.04
    }

    \addplot [color=mycolor4]
    table[]{plotData/convergenceTest/Polymesher1/displDifferentDiam-4.tsv};
    \addlegendentry{h = 0.10159% , m = 0.09
    }

    \addplot [color=mycolor5]
    table[]{plotData/convergenceTest/Polymesher1/displDifferentDiam-5.tsv};
    \addlegendentry{h = 0.052792% , m = 0.37
    }

    \addplot [color=mycolor6]
    table[]{plotData/convergenceTest/Polymesher1/displDifferentDiam-6.tsv};
    \addlegendentry{h = 0.027202% , m = 0.93
    }

    % \addplot [color=mycolor7, dashed]
    % table[]{plotData/convergenceTest/Polymesher1/displDifferentDiam-7.tsv};
    % \addlegendentry{ref m=1}

  \end{loglogaxis}
\end{tikzpicture}%


==> plotData/convergenceTest/Polymesher1/displSurf.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
xmode=log,
xmin=0.0272022512213662,
xmax=1,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.003125,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau$},
zmode=log,
zmin=1e-06,
zmax=0.001,
zminorticks=true,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[point meta=\thisrow{c}] {%
plotData/convergenceTest/Polymesher1/displSurf-1.tsv};

\end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Polymesher1/energySurf.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
xmode=log,
xmin=0.0272022512213662,
xmax=1,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.003125,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau$},
zmode=log,
zmin=0.0001,
zmax=0.01,
zminorticks=true,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[point meta=\thisrow{c}] {%
plotData/convergenceTest/Polymesher1/energySurf-1.tsv};

\end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Polymesher1/pressureDifferentDiam.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[%
    width= 0.7\textwidth,
    height= 0.75\textwidth,
    xmin=1e-3,xmax=2e-1,
    ymin=1e-5,ymax=5e-3,
    xtick={1e-4,1e-3,1e-2,1e-1,1e0},
    ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    xlabel={$\tau$},
    grid=major,
    legend pos = outer north east,
    legend style = {draw},
    every axis plot/.append style={mark=*},
    legend columns=1,
    ]
    \logLogSlopeTriangle{0.3}{0.2}{0.15}{1}{black};
    
    \addplot [color=mycolor1]
    table[]{plotData/convergenceTest/Polymesher1/pressureDifferentDiam-1.tsv};
    \addlegendentry{h = 0.67702% , m = 0.01
    }

    \addplot [color=mycolor2]
    table[]{plotData/convergenceTest/Polymesher1/pressureDifferentDiam-2.tsv};
    \addlegendentry{h = 0.38297% , m = 0.01
    }

    \addplot [color=mycolor3]
    table[]{plotData/convergenceTest/Polymesher1/pressureDifferentDiam-3.tsv};
    \addlegendentry{h = 0.17723% , m = 0.05
    }

    \addplot [color=mycolor4]
    table[]{plotData/convergenceTest/Polymesher1/pressureDifferentDiam-4.tsv};
    \addlegendentry{h = 0.10159% , m = 0.40
    }

    \addplot [color=mycolor5]
    table[]{plotData/convergenceTest/Polymesher1/pressureDifferentDiam-5.tsv};
    \addlegendentry{h = 0.052792% , m = 0.50
    }

    \addplot [color=mycolor6]
    table[]{plotData/convergenceTest/Polymesher1/pressureDifferentDiam-6.tsv};
    \addlegendentry{h = 0.027202% , m = 1.00
    }

    % \addplot [color=mycolor7, dashed]
    % table[]{plotData/convergenceTest/Polymesher1/pressureDifferentDiam-7.tsv};
    % \addlegendentry{ref m=1}

  \end{loglogaxis}
\end{tikzpicture}%


==> plotData/convergenceTest/Polymesher1/pressureSurf.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
xmode=log,
xmin=0.0272022512213662,
xmax=1,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.003125,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau$},
zmode=log,
zmin=1e-05,
zmax=0.00194597131782464,
zminorticks=true,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[point meta=\thisrow{c}] {%
plotData/convergenceTest/Polymesher1/pressureSurf-1.tsv};

\end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Polymesher1/totalErrors.tex <==
\begin{tikzpicture}  
  \begin{loglogaxis}[
    width= \textwidth,
    height= 0.65\textwidth,
    xmin=1e-2,xmax=1e0,
    ymin=1e-6,ymax=1e-1,
    xtick={1e-2,1e-1,1e0},
    ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},     
    xlabel={$h$},    
    grid=major,
    legend pos = north east,
    % legend columns=-1,
    ]
    \logLogSlopeTriangle{0.45}{0.2}{0.15}{1}{black};
    
    \addplot [color=mycolor1,mark=*]
    table[]{./plotData/convergenceTest/Polymesher1/totalErrors-1.tsv};
    \addlegendentry{$e_{p}$, m = 1.36}

    \addplot [color=mycolor2,mark=*]
    table[]{./plotData/convergenceTest/Polymesher1/totalErrors-2.tsv};
    \addlegendentry{$e_{\stress}$, m = 1.15}

    \addplot [color=mycolor3,mark=*]
    table[]{./plotData/convergenceTest/Polymesher1/totalErrors-3.tsv};
    \addlegendentry{$e_{\displ}$, m = 1.34}

  \end{loglogaxis}
\end{tikzpicture}


% % This file was created by matlab2tikz.
% % 
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% % 
% \begin{tikzpicture}

%   \begin{axis}[%
%     width=4.568in,
%     height=3.459in,
%     at={(0.766in,0.63in)},
%     scale only axis,
%     xmode=log,
%     xmin=0.0272022512213662,
%     xmax=1,
%     xminorticks=true,
%     xlabel style={font=\color{white!15!black}},
%     xlabel={h},
%     ymode=log,
%     ymin=5.46702318610289e-05,
%     ymax=0.1,
%     yminorticks=true,
%     axis background/.style={fill=white},
%     axis x line*=bottom,
%     axis y line*=left,
%     legend style={legend cell align=left, align=left, draw=white!15!black}
%     ]
%     \addplot [color=mycolor1]
%     table[]{plotData/convergenceTest/Polymesher1/totalErrors-1.tsv};
%     \addlegendentry{$e_{p}$, m = 0.95}

%     \addplot [color=mycolor2]
%     table[]{plotData/convergenceTest/Polymesher1/totalErrors-2.tsv};
%     \addlegendentry{$e_{\stress}$, m = 1.04}

%     \addplot [color=mycolor3]
%     table[]{plotData/convergenceTest/Polymesher1/totalErrors-3.tsv};
%     \addlegendentry{total, m = 1.04}

%     \addplot [color=mycolor4, dashed]
%     table[]{plotData/convergenceTest/Polymesher1/totalErrors-4.tsv};
%     \addlegendentry{ref m=1}

%   \end{axis}
% \end{tikzpicture}%

==> plotData/convergenceTest/Polymesher20/displDifferentDiam.tex <==
\begin{tikzpicture}

  \begin{loglogaxis}[%
    width= 0.7\textwidth,
    height= 0.75\textwidth,
    xmin=1e-3,xmax=2e-1,
    ymin=1e-6,ymax=1e-4,
    xtick={1e-4,1e-3,1e-2,1e-1,1e0},
    ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    xlabel={$\tau$},
    grid=major,
    legend pos = outer north east,
    legend style = {draw},
    every axis plot/.append style={mark=*},
    legend columns=1,
    ]
    \logLogSlopeTriangle{0.3}{0.2}{0.15}{1}{black};

    \addplot [color=mycolor1]
    table[]{plotData/convergenceTest/Polymesher20/displDifferentDiam-1.tsv};
    \addlegendentry{h = 0.47563% , m = 0.01
    }

    \addplot [color=mycolor2]
    table[]{plotData/convergenceTest/Polymesher20/displDifferentDiam-2.tsv};
    \addlegendentry{h = 0.26968% , m = 0.01
    }

    \addplot [color=mycolor3]
    table[]{plotData/convergenceTest/Polymesher20/displDifferentDiam-3.tsv};
    \addlegendentry{h = 0.13683% , m = 0.08
    }

    \addplot [color=mycolor4]
    table[]{plotData/convergenceTest/Polymesher20/displDifferentDiam-4.tsv};
    \addlegendentry{h = 0.069522% , m = 0.22
    }

    \addplot [color=mycolor5]
    table[]{plotData/convergenceTest/Polymesher20/displDifferentDiam-5.tsv};
    \addlegendentry{h = 0.037938% , m = 0.66
    }

    \addplot [color=mycolor6]
    table[]{plotData/convergenceTest/Polymesher20/displDifferentDiam-6.tsv};
    \addlegendentry{h = 0.017468% , m = 0.94
    }

    % \addplot [color=mycolor7, dashed]
    % table[]{plotData/convergenceTest/Polymesher20/displDifferentDiam-7.tsv};
    % \addlegendentry{ref m=1}

  \end{loglogaxis}
\end{tikzpicture}%


==> plotData/convergenceTest/Polymesher20/displSurf.tex <==

\begin{tikzpicture}

  \begin{axis}[%
    width=\linewidth,
    height=\linewidth,
    xmode=log,
    xmin=0.01,
    xmax=1,
    xminorticks=true,
    tick align=outside,
    xlabel style={font=\color{white!15!black}},
    xlabel={$h$},
    ymode=log,
    ymin=0.003125,
    ymax=0.1,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={$\tau$},
    zmode=log,
    zmin=1e-06,
    zmax=0.000144686321693441,
    zminorticks=true,
    view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[point meta=\thisrow{c}] {%
plotData/convergenceTest/Polymesher20/displSurf-1.tsv};

  \end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Polymesher20/energySurf.tex <==
\begin{tikzpicture}

  \begin{axis}[%
    width=\linewidth,
    height=\linewidth,
    xmode=log,
    xmin=0.01,
    xmax=1,
    xminorticks=true,
    tick align=outside,
    xlabel style={font=\color{white!15!black}},
    xlabel={$h$},
    ymode=log,
    ymin=0.003125,
    ymax=0.1,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={$\tau$},
    zmode=log,
    zmin=5.18744293214344e-05,
    zmax=0.0018288103006384,
    zminorticks=true,
    view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[point meta=\thisrow{c}] {%
plotData/convergenceTest/Polymesher20/energySurf-1.tsv};

  \end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Polymesher20/pressureDifferentDiam.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[%
    width= 0.7\textwidth,
    height= 0.75\textwidth,
    xmin=1e-3,xmax=2e-1,
    ymin=1e-5,ymax=5e-3,
    xtick={1e-4,1e-3,1e-2,1e-1,1e0},
    ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    xlabel={$\tau$},
    grid=major,
    legend pos = outer north east,
    legend style = {draw},
    every axis plot/.append style={mark=*},
    legend columns=1,
    ]

    \logLogSlopeTriangle{0.3}{0.2}{0.15}{1}{black};

    \addplot [color=mycolor1]
    table[]{plotData/convergenceTest/Polymesher20/pressureDifferentDiam-1.tsv};
    \addlegendentry{h = 0.47563% , m = 0.01
    }

    \addplot [color=mycolor2]
    table[]{plotData/convergenceTest/Polymesher20/pressureDifferentDiam-2.tsv};
    \addlegendentry{h = 0.26968% , m = 0.01
    }

    \addplot [color=mycolor3]
    table[]{plotData/convergenceTest/Polymesher20/pressureDifferentDiam-3.tsv};
    \addlegendentry{h = 0.13683% , m = 0.04
    }

    \addplot [color=mycolor4]
    table[]{plotData/convergenceTest/Polymesher20/pressureDifferentDiam-4.tsv};
    \addlegendentry{h = 0.069522% , m = 0.45
    }

    \addplot [color=mycolor5]
    table[]{plotData/convergenceTest/Polymesher20/pressureDifferentDiam-5.tsv};
    \addlegendentry{h = 0.037938% , m = 0.93
    }

    \addplot [color=mycolor6]
    table[]{plotData/convergenceTest/Polymesher20/pressureDifferentDiam-6.tsv};
    \addlegendentry{h = 0.017468% , m = 0.99
    }

    % \addplot [color=mycolor7, dashed]
    % table[]{plotData/convergenceTest/Polymesher20/pressureDifferentDiam-7.tsv};
    % \addlegendentry{ref m=1}

  \end{loglogaxis}
\end{tikzpicture}%


==> plotData/convergenceTest/Polymesher20/pressureSurf.tex <==
\begin{tikzpicture}

  \begin{axis}[%
    width=\linewidth,
    height=\linewidth,
    xmode=log,
    xmin=0.01,
    xmax=1,
    xminorticks=true,
    tick align=outside,
    xlabel style={font=\color{white!15!black}},
    xlabel={$h$},
    ymode=log,
    ymin=0.003125,
    ymax=0.1,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={$\tau$},
    zmode=log,
    zmin=1e-05,
    zmax=0.00141706211202513,
    zminorticks=true,
    view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[point meta=\thisrow{c}] {%
plotData/convergenceTest/Polymesher20/pressureSurf-1.tsv};

  \end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Polymesher20/totalErrors.tex <==
\begin{tikzpicture}  
  \pgfplotsset{every axis legend/.append style={
    at={(0.5,1.1)},
    anchor=south}}
  \begin{loglogaxis}[
    width= \textwidth,
    height= .75\textwidth,
    xmin=1e-2,xmax=1e0,
    ymin=1e-6,ymax=1e-2,
    xtick={1e-2,1e-1,1e0},
    ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-2},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},     
    xlabel={$h$},    
    grid=major,
    legend style={anchor=south},
    % legend columns=-1,
    ]
    \logLogSlopeTriangle{0.45}{0.2}{0.15}{1}{black};
    
    \addplot [color=mycolor1, mark=*]
    table[]{plotData/convergenceTest/Polymesher20/totalErrors-1.tsv};
    \addlegendentry{$e_{p}$, m = 0.91}

    \addplot [color=mycolor2, mark=*]
    table[]{plotData/convergenceTest/Polymesher20/totalErrors-2.tsv};
    \addlegendentry{$e_{\stress}$, m = 0.93}

    \addplot [color=mycolor3, mark=*]
    table[]{plotData/convergenceTest/Polymesher20/totalErrors-3.tsv};
    \addlegendentry{$e_{\displ}$, m = 1.01}
    
  \end{loglogaxis}
\end{tikzpicture}


% % This file was created by matlab2tikz.
% % 
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% % 
% \begin{tikzpicture}

%   \begin{axis}[%
%     width=4.568in,
%     height=3.459in,
%     at={(0.766in,0.63in)},
%     scale only axis,
%     xmode=log,
%     xmin=0.01,
%     xmax=1,
%     xminorticks=true,
%     xlabel style={font=\color{white!15!black}},
%     xlabel={h},
%     ymode=log,
%     ymin=5.34556125413204e-05,
%     ymax=0.01,
%     yminorticks=true,
%     axis background/.style={fill=white},
%     axis x line*=bottom,
%     axis y line*=left,
%     legend style={legend cell align=left, align=left, draw=white!15!black}
%     ]
%     \addplot [color=mycolor1]
%     table[]{plotData/convergenceTest/Polymesher20/totalErrors-1.tsv};
%     \addlegendentry{$e_{p}$, m = 0.92}

%     \addplot [color=mycolor2]
%     table[]{plotData/convergenceTest/Polymesher20/totalErrors-2.tsv};
%     \addlegendentry{$e_{\stress}$, m = 1.01}

%     \addplot [color=mycolor3]
%     table[]{plotData/convergenceTest/Polymesher20/totalErrors-3.tsv};
%     \addlegendentry{total, m = 0.99}

%     \addplot [color=mycolor4, dashed]
%     table[]{plotData/convergenceTest/Polymesher20/totalErrors-4.tsv};
%     \addlegendentry{ref m=1}

%   \end{axis}
% \end{tikzpicture}%

==> plotData/convergenceTest/Skewed/displDifferentDiam.tex <==
\begin{tikzpicture}

  \begin{loglogaxis}[%
    width= 0.7\textwidth,
    height= 0.75\textwidth,
    xmin=1e-3,xmax=2e-1,
    ymin=1e-6,ymax=1e-4,
    xtick={1e-4,1e-3,1e-2,1e-1,1e0},
    ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    xlabel={$\tau$},
    grid=major,
    legend pos = outer north east,
    legend style = {draw},
    every axis plot/.append style={mark=*},
    legend columns=1,
    ]
    \logLogSlopeTriangle{0.3}{0.2}{0.15}{1}{black};

    \addplot [color=mycolor1]
    table[]{plotData/convergenceTest/Skewed/displDifferentDiam-1.tsv};
    \addlegendentry{h = 0.54565% , m = -0.00
    }

    \addplot [color=mycolor2]
    table[]{plotData/convergenceTest/Skewed/displDifferentDiam-2.tsv};
    \addlegendentry{h = 0.30995% , m = 0.01
    }

    \addplot [color=mycolor3]
    table[]{plotData/convergenceTest/Skewed/displDifferentDiam-3.tsv};
    \addlegendentry{h = 0.1921% , m = 0.02
    }

    \addplot [color=mycolor4]
    table[]{plotData/convergenceTest/Skewed/displDifferentDiam-4.tsv};
    \addlegendentry{h = 0.10842% , m = 0.06
    }

    \addplot [color=mycolor5]
    table[]{plotData/convergenceTest/Skewed/displDifferentDiam-5.tsv};
    \addlegendentry{h = 0.055085% , m = 0.26
    }

    \addplot [color=mycolor6]
    table[]{plotData/convergenceTest/Skewed/displDifferentDiam-6.tsv};
    \addlegendentry{h = 0.027653% , m = 0.72
    }

    % \addplot [color=mycolor7, dashed]
    % table[]{plotData/convergenceTest/Skewed/displDifferentDiam-7.tsv};
    % \addlegendentry{ref m=1}

  \end{loglogaxis}
\end{tikzpicture}%


==> plotData/convergenceTest/Skewed/displSurf.tex <==
\begin{tikzpicture}

  \begin{axis}[%
    width=\linewidth,
    height=\linewidth,
    xmode=log,
    xmin=0.0276528251152793,
    xmax=1,
    xminorticks=true,
    tick align=outside,
    xlabel style={font=\color{white!15!black}},
    xlabel={$h$},
    ymode=log,
    ymin=0.003125,
    ymax=0.1,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={$\tau$},
    zmode=log,
    zmin=1e-06,
    zmax=0.000208726292749776,
    zminorticks=true,
    view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[point meta=\thisrow{c}] {%
plotData/convergenceTest/Skewed/displSurf-1.tsv};

  \end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Skewed/energySurf.tex <==
\begin{tikzpicture}

  \begin{axis}[%
    width=\linewidth,
    height=\linewidth,
    xmode=log,
    xmin=0.0276528251152793,
    xmax=1,
    xminorticks=true,
    tick align=outside,
    xlabel style={font=\color{white!15!black}},
    xlabel={$h$},
    ymode=log,
    ymin=0.003125,
    ymax=0.1,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={$\tau$},
    zmode=log,
    zmin=1e-05,
    zmax=0.01,
    zminorticks=true,
    view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[point meta=\thisrow{c}] {%
plotData/convergenceTest/Skewed/energySurf-1.tsv};


  \end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Skewed/pressureDifferentDiam.tex <==
\begin{tikzpicture}

  \begin{loglogaxis}[%
    width= 0.7\textwidth,
    height= 0.75\textwidth,
    xmin=1e-3,xmax=2e-1,
    ymin=1e-5,ymax=5e-3,
    xtick={1e-4,1e-3,1e-2,1e-1,1e0},
    ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},
    xlabel={$\tau$},
    grid=major,
    legend pos = outer north east,
    legend style = {draw},
    every axis plot/.append style={mark=*},
    legend columns=1,
    ]

    \logLogSlopeTriangle{0.3}{0.2}{0.15}{1}{black};

    \addplot [color=mycolor1]
    table[]{plotData/convergenceTest/Skewed/pressureDifferentDiam-1.tsv};
    \addlegendentry{h = 0.54565% , m = 0.01
    }

    \addplot [color=mycolor2]
    table[]{plotData/convergenceTest/Skewed/pressureDifferentDiam-2.tsv};
    \addlegendentry{h = 0.30995% , m = 0.01
    }

    \addplot [color=mycolor3]
    table[]{plotData/convergenceTest/Skewed/pressureDifferentDiam-3.tsv};
    \addlegendentry{h = 0.1921% , m = 0.03
    }

    \addplot [color=mycolor4]
    table[]{plotData/convergenceTest/Skewed/pressureDifferentDiam-4.tsv};
    \addlegendentry{h = 0.10842% , m = 0.23
    }

    \addplot [color=mycolor5]
    table[]{plotData/convergenceTest/Skewed/pressureDifferentDiam-5.tsv};
    \addlegendentry{h = 0.055085% , m = 0.79
    }

    \addplot [color=mycolor6]
    table[]{plotData/convergenceTest/Skewed/pressureDifferentDiam-6.tsv};
    \addlegendentry{h = 0.027653% , m = 0.98
    }

    % \addplot [color=mycolor7, dashed]
    % table[]{plotData/convergenceTest/Skewed/pressureDifferentDiam-7.tsv};
    % \addlegendentry{ref m=1}

  \end{loglogaxis}
\end{tikzpicture}%


==> plotData/convergenceTest/Skewed/pressureSurf.tex <==
\begin{tikzpicture}

  \begin{axis}[%
    width=\linewidth,
    height=\linewidth,
    xmode=log,
    xmin=0.0276528251152793,
    xmax=1,
    xminorticks=true,
    tick align=outside,
    xlabel style={font=\color{white!15!black}},
    xlabel={$h$},
    ymode=log,
    ymin=0.003125,
    ymax=0.1,
    yminorticks=true,
    ylabel style={font=\color{white!15!black}},
    ylabel={$\tau$},
    zmode=log,
    zmin=1e-05,
    zmax=0.00154467896794605,
    zminorticks=true,
    view={-37.5}{30},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    axis z line*=left,
    legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=6]
table[point meta=\thisrow{c}] {%
plotData/convergenceTest/Skewed/pressureSurf-1.tsv};

  \end{axis}
\end{tikzpicture}%


==> plotData/convergenceTest/Skewed/totalErrors.tex <==
\begin{tikzpicture}  
  \begin{loglogaxis}[
    width= \textwidth,
    height= 0.65\textwidth,
    xmin=1e-2,xmax=1e0,
    ymin=1e-6,ymax=1e-1,
    xtick={1e-2,1e-1,1e0},
    ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
    x dir=reverse,
    legend style={font=\small},
    tick label style={font=\small},
    label style={font=\small},     
    xlabel={$h$},    
    grid=major,
    legend pos = north east,
    % legend columns=-1,
    ]
    \logLogSlopeTriangle{0.45}{0.2}{0.15}{1}{black};
    
    \addplot [color=mycolor1,mark=*]
    table[]{./plotData/convergenceTest/Skewed/totalErrors-1.tsv};
    \addlegendentry{$e_{p}$, m = 1.07}

    \addplot [color=mycolor2,mark=*]
    table[]{./plotData/convergenceTest/Skewed/totalErrors-2.tsv};
    \addlegendentry{$e_{\stress}$, m = 1.89}

    \addplot [color=mycolor3,mark=*]
    table[]{./plotData/convergenceTest/Skewed/totalErrors-3.tsv};
    \addlegendentry{$e_{\displ}$, m = 1.49}

  \end{loglogaxis}
\end{tikzpicture}

% % This file was created by matlab2tikz.
% % 
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% % 
% \begin{tikzpicture}

%   \begin{axis}[%
%     width=4.568in,
%     height=3.459in,
%     at={(0.766in,0.63in)},
%     scale only axis,
%     xmode=log,
%     xmin=0.0276528251152793,
%     xmax=1,
%     xminorticks=true,
%     xlabel style={font=\color{white!15!black}},
%     xlabel={h},
%     ymode=log,
%     ymin=5.23619497182334e-05,
%     ymax=0.0135799717214652,
%     yminorticks=true,
%     axis background/.style={fill=white},
%     axis x line*=bottom,
%     axis y line*=left,
%     legend style={legend cell align=left, align=left, draw=white!15!black}
%     ]
%     \addplot [color=mycolor1]
%     table[]{plotData/convergenceTest/Skewed/totalErrors-1.tsv};
%     \addlegendentry{$e_{p}$, m = 1.07}

%     \addplot [color=mycolor2]
%     table[]{plotData/convergenceTest/Skewed/totalErrors-2.tsv};
%     \addlegendentry{$e_{\stress}$, m = 1.90}

%     \addplot [color=mycolor3]
%     table[]{plotData/convergenceTest/Skewed/totalErrors-3.tsv};
%     \addlegendentry{total, m = 1.67}

%     \addplot [color=mycolor4, dashed]
%     table[]{plotData/convergenceTest/Skewed/totalErrors-4.tsv};
%     \addlegendentry{ref m=1}

%   \end{axis}
% \end{tikzpicture}%

==> prec_cantilever_AMG_stable.tex <==
\begin{tikzpicture}
	\begin{axis}[
      width=.45\linewidth, height=.275\textwidth,
      xtick={1,...,6},
      xticklabels={0,1,2,3,4,5},
      ymin=0,ymax=70,ytick={0,10,...,70},
      xtick pos=bottom,
      xlabel near ticks,    
      ylabel near ticks,
      xlabel=Mesh level,
      ylabel=Iteration number,
      ymajorgrids=true,
      ybar=0pt,
      bar width=4pt ]
    \addplot [black, fill=mycolor1] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/cart_dt_1_5_stab_1.dat};
    \addplot [black, fill=mycolor2] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/skew_dt_1_5_stab_1.dat};
    \addplot [black, fill=mycolor3] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/hybrid_dt_1_5_stab_1.dat};
    \addplot [black, fill=mycolor4] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/poly01_dt_1_5_stab_0.dat};
    \addplot [black, fill=mycolor5] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/poly20_dt_1_5_stab_0.dat};
    \node[rectangle, draw, fill=gray!15, right, align=center]  at (4.25,60) {$\Delta t = 1 \times 10^{-5}$};
  \end{axis}
  %
\end{tikzpicture}
%
\begin{tikzpicture}
  \begin{axis}[
      width=.45\linewidth, height=.275\textwidth,
      xtick={1,...,6},
      xticklabels={0,1,2,3,4,5},
      ymin=0,ymax=70,ytick={0,10,...,70},
      yticklabels={,,},
      xtick pos=bottom,
      xlabel near ticks,    
      ylabel near ticks,
      xlabel={Mesh level},
      legend pos=outer north east,
      legend cell align={left},
      legend style={font=\footnotesize},
      ymajorgrids=true,
      ybar=0pt,
      bar width=4pt ]
    \addplot [black, fill=mycolor1] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/cart_dt_1_1_stab_1.dat};
    \addplot [black, fill=mycolor2] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/skew_dt_1_1_stab_1.dat};
    \addplot [black, fill=mycolor3] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/hybrid_dt_1_1_stab_1.dat};
    \addplot [black, fill=mycolor4] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/poly01_dt_1_1_stab_0.dat};
    \addplot [black, fill=mycolor5] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/poly20_dt_1_1_stab_0.dat};
    \legend{\texttt{Cartesian}\textsuperscript{($\star$)}, \texttt{Skewed}\textsuperscript{($\star$)}, \texttt{Hybrid}\textsuperscript{($\star$)}, \texttt{Polymesher1}, \texttt{Polymesher20}}
    \node[rectangle, draw, fill=gray!15, right, align=center]  at (4.25,60) {$\Delta t = 1 \times 10^{-1}$};
  \end{axis}
\end{tikzpicture}

==> prec_cantilever_DIRECT_stable.tex <==
\begin{tikzpicture}
	\begin{axis}[
      width=.45\linewidth, height=.275\textwidth,
      xtick={1,...,6},
      xticklabels={0,1,2,3,4,5},
      ymin=0,ymax=70,ytick={0,10,...,70},
      xtick pos=bottom,
      xlabel near ticks,    
      ylabel near ticks,
      xlabel=Mesh level,
      ylabel=Iteration number,
      ymajorgrids=true,
      ybar=0pt,
      bar width=4pt ]
    \addplot [black, fill=mycolor1] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/cart_dt_1_5_stab_1.dat};
    \addplot [black, fill=mycolor2] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/skew_dt_1_5_stab_1.dat};
    \addplot [black, fill=mycolor3] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/hybrid_dt_1_5_stab_1.dat};
    \addplot [black, fill=mycolor4] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/poly01_dt_1_5_stab_0.dat};
    \addplot [black, fill=mycolor5] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/poly20_dt_1_5_stab_0.dat};
    \node[rectangle, draw, fill=gray!15, right, align=center]  at (4.25,60) {$\Delta t = 1 \times 10^{-5}$};
  \end{axis}
  %
\end{tikzpicture}
%
\begin{tikzpicture}
  \begin{axis}[
      width=.45\linewidth, height=.275\textwidth,
      xtick={1,...,6},
      xticklabels={0,1,2,3,4,5},
      ymin=0,ymax=70,ytick={0,10,...,70},
      yticklabels={,,},
      xtick pos=bottom,
      xlabel near ticks,    
      ylabel near ticks,
      xlabel={Mesh level},
      legend pos=outer north east,
      legend cell align={left},
      legend style={font=\footnotesize},
      ymajorgrids=true,
      ybar=0pt,
      bar width=4pt ]
    \addplot [black, fill=mycolor1] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/cart_dt_1_1_stab_1.dat};
    \addplot [black, fill=mycolor2] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/skew_dt_1_1_stab_1.dat};
    \addplot [black, fill=mycolor3] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/hybrid_dt_1_1_stab_1.dat};
    \addplot [black, fill=mycolor4] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/poly01_dt_1_1_stab_0.dat};
    \addplot [black, fill=mycolor5] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/poly20_dt_1_1_stab_0.dat};
    \legend{\texttt{Cartesian}\textsuperscript{($\star$)}, \texttt{Skewed}\textsuperscript{($\star$)}, \texttt{Hybrid}\textsuperscript{($\star$)}, \texttt{Polymesher1}, \texttt{Polymesher20}}
    \node[rectangle, draw, fill=gray!15, right, align=center]  at (4.25,60) {$\Delta t = 1 \times 10^{-1}$};
  \end{axis}
\end{tikzpicture}

==> prec_cantilever_DIRECT_unstable.tex <==
\begin{tikzpicture}
	\begin{axis}[
      width=.45\linewidth, height=.275\textwidth,
      xtick={1,...,6},
      xticklabels={0,1,2,3,4,5},
      ymin=0,ymax=70,ytick={0,10,...,70},
      xtick pos=bottom,
      xlabel near ticks,    
      ylabel near ticks,
      xlabel=Mesh level,
      ylabel=Iteration number,
      ymajorgrids=true,
      ybar=0pt,
      bar width=4pt ]
    \addplot [black, fill=mycolor1] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/cart_dt_1_5_stab_0.dat};
    \addplot [black, fill=mycolor2] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/skew_dt_1_5_stab_0.dat};
    \addplot [black, fill=mycolor3] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/hybrid_dt_1_5_stab_0.dat};
    \node[rectangle, draw, fill=gray!15, right, align=center]  at (4.25,60) {$\Delta t = 1 \times 10^{-5}$};
  \end{axis}
  %
\end{tikzpicture}
%
\begin{tikzpicture}
  \begin{axis}[
      width=.45\linewidth, height=.275\textwidth,
      xtick={1,...,6},
      xticklabels={0,1,2,3,4,5},
      ymin=0,ymax=70,ytick={0,10,...,70},
      yticklabels={,,},
      xtick pos=bottom,
      xlabel near ticks,    
      ylabel near ticks,
      xlabel={Mesh level},
      legend pos=outer north east,
      legend cell align={left},
      legend style={font=\footnotesize},
      ymajorgrids=true,
      ybar=0pt,
      bar width=4pt ]
    \addplot [black, fill=mycolor1] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/cart_dt_1_1_stab_0.dat};
    \addplot [black, fill=mycolor2] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/skew_dt_1_1_stab_0.dat};
    \addplot [black, fill=mycolor3] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/hybrid_dt_1_1_stab_0.dat};
    \legend{\texttt{Cartesian\textcolor{white}{xxx}}, \texttt{Skewed}, \texttt{Hybrid}}
    \node[rectangle, draw, fill=gray!15, right, align=center]  at (4.25,60) {$\Delta t = 1 \times 10^{-1}$};
  \end{axis}
\end{tikzpicture}


==> prec_cantilever_large_dt.tex <==
{
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   }}
\begin{tikzpicture}
  \pgfplotsset{every axis legend/.append style={
at={(0.5,1.05)},
anchor=south}}
	\begin{axis}[
      width=\linewidth, height=.275\textwidth,
      xtick={1,...,6},
      xticklabels={0,1,2,3,4,5},
      ymin=0,ymax=70,ytick={0,10,...,70},
      xtick pos=bottom,
      xlabel near ticks,    
      ylabel near ticks,
      xlabel=Mesh level,
      ylabel=Iteration number,
      %legend pos=outer north east,
      legend columns = 3,
      transpose legend,
      legend cell align={left},
      legend style={font=\footnotesize},
      ymajorgrids=true,
      ybar=0pt,
      bar width=4.5pt ]
    \addplot [black, fill=mycolor1] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/cart_dt_1_1_stab_0.dat};
    \addlegendentry{\texttt{Cartesian}-\textsc{direct}}; 
    %
    \addplot [black, fill=mycolor1!66] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/cart_dt_1_1_stab_1.dat};  
    \addlegendentry{\texttt{Cartesian}\textsuperscript{($\star$)}-\textsc{direct}};  
    % 
    \addplot [black, fill=mycolor1!33] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/cart_dt_1_1_stab_1.dat}; 
    \addlegendentry{\texttt{Cartesian}\textsuperscript{($\star$)}-\textsc{amg}};

    \addplot [black, fill=mycolor2] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/skew_dt_1_1_stab_0.dat}; 
    \addlegendentry{\texttt{Skewed}-\textsc{direct}}; 
    %
    \addplot [black, fill=mycolor2!66] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/skew_dt_1_1_stab_1.dat};    
    \addlegendentry{\texttt{Skewed}\textsuperscript{($\star$)}-\textsc{direct}};      
    %
    \addplot [black, fill=mycolor2!33] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/skew_dt_1_1_stab_1.dat};         
    \addlegendentry{\texttt{Skewed}\textsuperscript{($\star$)}-\textsc{amg}};

    \addplot [black, fill=mycolor3] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/hybrid_dt_1_1_stab_0.dat};     
    \addlegendentry{\texttt{Hybrid}-\textsc{direct}};  
    \addplot [black, fill=mycolor3!66] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/hybrid_dt_1_1_stab_1.dat};     
    \addlegendentry{\texttt{Hybrid}\textsuperscript{($\star$)}-\textsc{direct}};   
    \addplot [black, fill=mycolor3!33] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/hybrid_dt_1_1_stab_1.dat};  
    \addlegendentry{\texttt{Hybrid}\textsuperscript{($\star$)}-\textsc{amg}};

    \addplot [black, fill=mycolor4] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/poly01_dt_1_1_stab_0.dat};
    \addlegendentry{\texttt{Polymesher1}-\textsc{direct}};
    \addlegendimage{empty legend};
    \addlegendentry{};
    \addplot [black, fill=mycolor4!33] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/poly01_dt_1_1_stab_0.dat};
    \addlegendentry{\texttt{Polymesher1}-\textsc{amg}}; 
    
    \addplot [black, fill=mycolor5] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/poly20_dt_1_1_stab_0.dat};
    \addlegendentry{\texttt{Polymesher20}-\textsc{direct}};
    \addlegendimage{empty legend};
    \addlegendentry{};
    \addplot [black, fill=mycolor5!33] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/poly20_dt_1_1_stab_0.dat};
    \addlegendentry{\texttt{Polymesher20}-\textsc{amg}};       

  \end{axis}
  %
\end{tikzpicture}
}

==> prec_cantilever_small_dt.tex <==
{
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   }}
\begin{tikzpicture}
  \pgfplotsset{every axis legend/.append style={
at={(0.5,1.05)},
anchor=south}}
	\begin{axis}[
      width=\linewidth, height=.275\textwidth,
      xtick={1,...,6},
      xticklabels={0,1,2,3,4,5},
      ymin=0,ymax=70,ytick={0,10,...,70},
      xtick pos=bottom,
      xlabel near ticks,    
      ylabel near ticks,
      xlabel=Mesh level,
      ylabel=Iteration number,
      %legend pos=outer north east,
      legend columns = 3,
      transpose legend,
      legend cell align={left},
      legend style={font=\footnotesize},
      ymajorgrids=true,
      ybar=0pt,
      bar width=4.5pt ]
    \addplot [black, fill=mycolor1] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/cart_dt_1_5_stab_0.dat};
    \addlegendentry{\texttt{Cartesian}-\textsc{direct}}; 
    %
    \addplot [black, fill=mycolor1!66] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/cart_dt_1_5_stab_1.dat};  
    \addlegendentry{\texttt{Cartesian}\textsuperscript{($\star$)}-\textsc{direct}};  
    % 
    \addplot [black, fill=mycolor1!33] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/cart_dt_1_5_stab_1.dat}; 
    \addlegendentry{\texttt{Cartesian}\textsuperscript{($\star$)}-\textsc{amg}};

    \addplot [black, fill=mycolor2] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/skew_dt_1_5_stab_0.dat}; 
    \addlegendentry{\texttt{Skewed}-\textsc{direct}}; 
    %
    \addplot [black, fill=mycolor2!66] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/skew_dt_1_5_stab_1.dat};    
    \addlegendentry{\texttt{Skewed}\textsuperscript{($\star$)}-\textsc{direct}};      
    %
    \addplot [black, fill=mycolor2!33] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/skew_dt_1_5_stab_1.dat};         
    \addlegendentry{\texttt{Skewed}\textsuperscript{($\star$)}-\textsc{amg}};

    \addplot [black, fill=mycolor3] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/hybrid_dt_1_5_stab_0.dat};     
    \addlegendentry{\texttt{Hybrid}-\textsc{direct}};  
    \addplot [black, fill=mycolor3!66] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/hybrid_dt_1_5_stab_1.dat};     
    \addlegendentry{\texttt{Hybrid}\textsuperscript{($\star$)}-\textsc{direct}};   
    \addplot [black, fill=mycolor3!33] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/hybrid_dt_1_5_stab_1.dat};  
    \addlegendentry{\texttt{Hybrid}\textsuperscript{($\star$)}-\textsc{amg}};

    \addplot [black, fill=mycolor4] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/poly01_dt_1_5_stab_0.dat};
    \addlegendentry{\texttt{Polymesher1}-\textsc{direct}};
    \addlegendimage{empty legend};
    \addlegendentry{};
    \addplot [black, fill=mycolor4!33] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/poly01_dt_1_5_stab_0.dat};
    \addlegendentry{\texttt{Polymesher1}-\textsc{amg}}; 
    
    \addplot [black, fill=mycolor5] table [x=level,y=nIter] {./plotData/cantileverPrecond/DIRECT/scaling_NONE/poly20_dt_1_5_stab_0.dat};
    \addlegendentry{\texttt{Polymesher20}-\textsc{direct}};
    \addlegendimage{empty legend};
    \addlegendentry{};
    \addplot [black, fill=mycolor5!33] table [x=level,y=nIter] {./plotData/cantileverPrecond/AMG/scaling_NONE/poly20_dt_1_5_stab_0.dat};
    \addlegendentry{\texttt{Polymesher20}-\textsc{amg}};       

  \end{axis}
  %
\end{tikzpicture}
}

==> total_error_displacement.tex <==
  \begin{tikzpicture}  
      \pgfplotsset{every axis legend/.append style={
       at={(0.5,1.1)},
       anchor=south}}

  \begin{loglogaxis}[
    width= \textwidth,
    height= \textwidth,
    xmin=1e-2,xmax=1e0,
    ymin=1e-7,ymax=1e-3,
    xtick={1e-2,1e-1,1e0},
    ytick={1e-7,1e-6,1e-5,1e-4,1e-3},
    xlabel near ticks,    
    ylabel near ticks,
    x dir=reverse,    
    xlabel={$h$},  
    ylabel={$e_{u}$},  
    grid=major,
    legend cell align={left},
    legend style={anchor=south}
    ]
     \logLogSlopeTriangle{0.6}{0.25}{0.2}{1}{black};
    
    \addplot [color=mycolor1,mark=*,mark size =1.5pt]
    table[]{./plotData/convergenceTest/Cartesian/totalErrors-3.tsv};
    \addlegendentry{{\footnotesize{\texttt{Cartesian}}} (m = 0.98)}
   
    \addplot [color=mycolor2,mark=*,mark size =1.5pt]
    table[]{./plotData/convergenceTest/Hybrid/totalErrors-3.tsv};
    \addlegendentry{{\footnotesize{\texttt{Hybrid}}} (m = 1.16)}

    \addplot [color=mycolor3,mark=*,mark size =1.5pt]
    table[]{./plotData/convergenceTest/Skewed/totalErrors-3.tsv};
    \addlegendentry{{\footnotesize{\texttt{Skewed}}} (m = 1.49)}

    \addplot [color=mycolor4,mark=*,mark size =1.5pt]
    table[]{./plotData/convergenceTest/Polymesher1/totalErrors-3.tsv};
    \addlegendentry{{\footnotesize{\texttt{Polymesher1}}} (m = 1.34)}
    
    \addplot [color=mycolor5,mark=*,mark size =1.5pt]
    table[]{./plotData/convergenceTest/Polymesher20/totalErrors-3.tsv};
    \addlegendentry{{\footnotesize{\texttt{PolyMesher20}}} (m = 1.01)} 
  \end{loglogaxis}
\end{tikzpicture}

==> total_error_effective_stress.tex <==
  \begin{tikzpicture}  
      \pgfplotsset{every axis legend/.append style={
       at={(0.5,1.1)},
       anchor=south}}

  \begin{loglogaxis}[
    width= \textwidth,
    height= \textwidth,
    xmin=1e-2,xmax=1e0,
    ymin=1e-6,ymax=1e-2,
    xtick={1e-2,1e-1,1e0},
    ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-2},
    xlabel near ticks,    
    ylabel near ticks,
    x dir=reverse,
%    legend style={font=\small},
%    tick label style={font=\small},
%    label style={font=\small},     
    xlabel={$h$},  
    ylabel={$e_{\sigma^{\prime}}$},  
    grid=major,
    %legend pos = north east,
    legend cell align={left},
    legend style={anchor=south},
    % legend columns=-1,
    ]
    \logLogSlopeTriangle{0.6}{0.25}{0.2}{1}{black};
    
    \addplot [color=mycolor1,mark=*,mark size =1.5pt]%, mark options={solid, fill=mycolor1}]
    table[]{./plotData/convergenceTest/Cartesian/totalErrors-2.tsv};
    \addlegendentry{{\footnotesize{\texttt{Cartesian}}} (m = 0.99)}
    
    \addplot [color=mycolor2,mark=*,mark size =1.5pt]%, mark options={solid, fill=mycolor2}]
    table[]{./plotData/convergenceTest/Hybrid/totalErrors-2.tsv};
    \addlegendentry{{\footnotesize{\texttt{Hybrid}}} (m = 1.11)}

    \addplot [color=mycolor3,mark=*,mark size =1.5pt]%, mark options={solid, fill=mycolor2}]
    table[]{./plotData/convergenceTest/Skewed/totalErrors-2.tsv};
    \addlegendentry{{\footnotesize{\texttt{Skewed}}} (m = 1.89)}

    \addplot [color=mycolor4,mark=*,mark size =1.5pt]%, mark options={solid, fill=mycolor3}]
    table[]{./plotData/convergenceTest/Polymesher1/totalErrors-2.tsv};
    \addlegendentry{{\footnotesize{\texttt{Polymesher1}}} (m = 1.15)}
    
    \addplot [color=mycolor5,mark=*,mark size =1.5pt]%, mark options={solid, fill=mycolor4}]
    table[]{./plotData/convergenceTest/Polymesher20/totalErrors-2.tsv};
    \addlegendentry{{\footnotesize{\texttt{PolyMesher20}}} (m = 0.93)} 
  \end{loglogaxis}
\end{tikzpicture}

==> total_error_pressure.tex <==
\begin{tikzpicture}  
   \pgfplotsset{every axis legend/.append style={
     at={(0.5,1.1)},
     anchor=south}}

  \begin{loglogaxis}[
    width= \textwidth,
    height= \textwidth,
    xmin=1e-2,xmax=1e0,
    ymin=1e-6,ymax=1e-2,
    xtick={1e-2,1e-1,1e0},
    ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-2},
    xlabel near ticks,    
    ylabel near ticks,
    x dir=reverse,
    xlabel={$h$},  
    ylabel={$e_p$},  
    grid=major,
    legend cell align={left},
    legend style={anchor=south},
    ]
    \logLogSlopeTriangle{0.6}{0.25}{0.2}{1}{black};
    
    \addplot [color=mycolor1,mark=*,mark size =1.5pt]
    table[]{./plotData/convergenceTest/Cartesian/totalErrors-1.tsv};
    \addlegendentry{{\footnotesize{\texttt{Cartesian}}} ($m$ = 1.05)}
    
    \addplot [color=mycolor2,mark=*,mark size =1.5pt]
    table[]{./plotData/convergenceTest/Hybrid/totalErrors-1.tsv};
    \addlegendentry{{\footnotesize{\texttt{Hybrid}}} ($m$ = 1.06)}

    \addplot [color=mycolor3,mark=*,mark size =1.5pt]
    table[]{./plotData/convergenceTest/Skewed/totalErrors-1.tsv};
    \addlegendentry{{\footnotesize{\texttt{Skewed}}} ($m$ = 1.07)}

    \addplot [color=mycolor4,mark=*,mark size =1.5pt]
    table[]{./plotData/convergenceTest/Polymesher1/totalErrors-1.tsv};
    \addlegendentry{{\footnotesize{\texttt{Polymesher1}}} ($m$ = 1.36)}
    
    \addplot [color=mycolor5,mark=*,mark size =1.5pt]
    table[]{./plotData/convergenceTest/Polymesher20/totalErrors-1.tsv};
    \addlegendentry{{\footnotesize{\texttt{PolyMesher20}}} ($m$ = 0.91)} 
  \end{loglogaxis}
\end{tikzpicture}
